Three-term recurrence iterations for energy-based models

It is well-known that the midpoint rule preserves the dissipation inequality if applied to a certain class of energy-based models. We introduce an appropriate scaling of the state variables such that the symmetric part of the resulting iteration matrix is guaranteed to be positive definite. This allows the application of three-term iteration schemes such as the methods of Widlund and Rapoport. Special emphasis is put on examples where the symmetric part is block diagonal such that the computations decouple. This then leads to efficient dissipation-preserving numerical schemes as illustrated in two numerical examples, namely the biharmonic heat equation and linear poroelasticity.

==> pics/biharmonic_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\textwidth,
height=0.202\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymode=log,
ymin=1e-06,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={rel.~residual norm},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\tau = \nnu^{-1} = 10^{-2} $},
trim axis left,
trim axis right
]
\addplot [color=mycolor1, very thick, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.10131130431435\\
2	0.00389489338302265\\
3	3.16658310741282e-05\\
4	5.58632430050129e-05\\
4.93173936690438	2.3436729115921e-07\\
};
\addplot [color=mycolor2,dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.673256773209364\\
2	0.00389489316591398\\
3	8.80484555002722e-05\\
4	5.58360094106299e-05\\
4.98497643143713	2.3436729115921e-07\\
};
\addplot [color=mycolor3,dash dot, very thick, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.997570327679764\\
2	0.00389489589357955\\
3	0.00322611520820477\\
4	6.17380466226343e-05\\
5	2.28413799899936e-05\\
5.89451215600595	2.3436729115921e-07\\
};
\addplot [color=mycolor4,dotted, very thick, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.893888979494531\\
2	0.667478175473968\\
3	0.475852104924866\\
4	0.352004511524465\\
5	0.27428614812223\\
6	0.224145567200038\\
7	0.190676218546143\\
8	0.167658481757429\\
9	0.151431434992792\\
10	0.139750784584662\\
11	0.13118952178486\\
12	0.124812739509371\\
13	0.119992955591026\\
14	0.116300516072252\\
16	0.111188175069149\\
18	0.107975641735815\\
21	0.105100056336567\\
25	0.103084950563578\\
31	0.101692258663981\\
41	0.100799293335505\\
};
\end{axis}
\end{tikzpicture}%

==> pics/biharmonic_1e-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\textwidth,
height=0.202\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymode=log,
ymin=1e-06,
ymax=2,
ytick={1e-06,1e-03},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\tau = \nnu^{-1} = 10^{-4} $},
trim axis left,
trim axis right
]
\addplot [color=mycolor1, very thick, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.101321129988216\\
2	0.00101616280190012\\
3	2.42505662686398e-07\\
};
\addplot [color=mycolor2, very thick, dashed, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.995153272893541\\
2	0.00101616280199085\\
3	0.000694864864539417\\
4	0.000694701031427356\\
5	0.000135133816939476\\
6	0.000135122755672316\\
7	8.01238292060788e-06\\
8	8.01207220673515e-06\\
9	1.96603982281345e-06\\
10	1.96603988937627e-06\\
11	8.57973869024128e-07\\
};
\addplot [color=mycolor3, very thick, dash dot, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.999999756477326\\
2	0.00101616280190578\\
3	0.00101614178014298\\
4	0.000724817686797841\\
5	0.000724690176532671\\
6	0.000163514898327128\\
7	0.000163402017851947\\
8	4.90831340586821e-05\\
9	1.24464552224287e-05\\
10	1.00064311249977e-05\\
11	9.86710500608308e-06\\
12	2.53625937086283e-07\\
};
\addplot [color=mycolor4, very thick, dotted, forget plot]
  table[row sep=crcr]{%
0	1\\
7	0.996929145137275\\
8	0.983283551010728\\
9	0.92708057171729\\
10	0.851546051860516\\
12	0.653422534653723\\
16	0.427737034944087\\
17	0.387635837794071\\
18	0.348529782457298\\
19	0.317189010199478\\
21	0.273596651507467\\
22	0.253125658348942\\
23	0.237151775809062\\
25	0.211211164036104\\
27	0.190544308433615\\
29	0.174723470629456\\
32	0.156841728700626\\
34	0.148195577845753\\
36	0.140846431621797\\
39	0.1324348714702\\
41	0.128091446920614\\
};
\end{axis}
\end{tikzpicture}%

==> pics/biharmonic_1e-6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\textwidth,
height=0.202\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymode=log,
ymin=1e-06,
ymax=2,
ytick={1e-06,1e-03},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\tau = \nnu^{-1} = 10^{-6} $},
trim axis left,
trim axis right
]
\addplot [color=mycolor1, very thick, forget plot]
  table[row sep=crcr]{%
0	1\\
1	6.11744434995084e-05\\
2	0.999951115227899\\
2.83550155465824	2.3436729115921e-07\\
};
\addplot [color=mycolor2, very thick, dashed, forget plot]
  table[row sep=crcr]{%
0	1\\
2	0.999951115227901\\
2.99161617454174	2.3436729115921e-07\\
};
\addplot [color=mycolor3, very thick, dash dot, forget plot]
  table[row sep=crcr]{%
0	1\\
5	0.997919820384291\\
9	0.983150505448541\\
10	0.944057245789395\\
11	0.943111857155904\\
12	0.754095199704047\\
13	0.753550146697202\\
14	0.536767347870313\\
15	0.528020842487446\\
16	0.243044435925792\\
17	0.23574140034437\\
18	0.0535752525598507\\
19	0.0411256761735381\\
20	0.011235177265823\\
21	0.0112063018735523\\
22	0.00270272603041427\\
23	0.00173349201799847\\
24	0.000504513809132793\\
25	0.000240459357596501\\
26	6.18206435475171e-05\\
27	5.48700519453082e-05\\
28	9.14807007406043e-06\\
29	9.21084297308186e-06\\
30	1.08094718343914e-06\\
31	8.52465402276712e-07\\
};
\addplot [color=mycolor4, very thick, dotted, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.0840517199308957\\
2	0.0209677956339146\\
3	0.00536584481735382\\
4	0.00238449452615874\\
5	0.00130488631053739\\
6	0.000909737647069392\\
7	0.000728728766832995\\
8	0.000648262377812658\\
9	0.000618788146041789\\
10	0.000608886637322161\\
13	0.000604740917307618\\
23	0.000603776519011978\\
41	0.0006037676061559\\
};
\end{axis}
\end{tikzpicture}%

==> pics/biharmonic_pgmres_norms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.28\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=50, 
xlabel={iterations},
ymode=log,
ymin=1e-12,
ymax=100000,
ytick={1e-06,1e-12,1e-0,1e4},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
title={prec.~GMRES},
trim axis left,
trim axis right
]
\addplot [color=mycolor1, very thick, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.999999997564769\\
2	0.861029867519512\\
3	0.861029585580849\\
4	0.828128924265229\\
5	0.828126218917224\\
6	0.784170255996221\\
8	0.620051698267057\\
9	0.618419280716413\\
10	0.257559540275708\\
11	0.257557519572609\\
12	0.143383043523891\\
13	0.137171241284151\\
14	0.0435824244871361\\
15	0.0273460993107515\\
16	0.00496043637402813\\
17	0.00495409140397666\\
18	0.00233538779473305\\
19	0.00231211410578569\\
20	0.000130608207533061\\
21	0.000123408155875521\\
22	1.23382291012952e-05\\
23	1.22817313775387e-05\\
24	1.17247759883582e-06\\
25	1.08882903811224e-06\\
26	1.17208506302913e-07\\
27	1.18149744674648e-07\\
29	1.16127340238124e-07\\
30	1.51599978914396e-07\\
31	2.5137150000159e-07\\
32	1.57718842110862e-07\\
33	1.21558750247643e-07\\
34	1.28269549173707e-07\\
35	1.46927797093714e-07\\
36	2.04756836154872e-07\\
37	1.18006588634503e-07\\
38	1.99970799694308e-07\\
39	1.44608694439007e-07\\
40	1.15934232319666e-07\\
41	1.9605211373983e-07\\
42	2.08371072505973e-07\\
43	2.58897105253983e-07\\
44	2.42340507304946e-07\\
45	1.20843448468971e-07\\
46	1.52241036225272e-07\\
47	3.14472118402979e-07\\
48	1.36154714121198e-07\\
49	1.17892829298447e-07\\
50	1.67860596722096e-07\\
};
\addplot [color=mycolor2, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.999999997564769\\
2	2.706748629171e-05\\
3	2.70674774286322e-05\\
4	2.60242302703107e-05\\
5	2.60241452538469e-05\\
6	2.4642509730514e-05\\
8	1.94845634970192e-05\\
9	1.9433265640756e-05\\
10	8.09350633053075e-06\\
11	8.09344283233186e-06\\
12	4.50563931725554e-06\\
13	4.31044042440833e-06\\
14	1.36952290658739e-06\\
15	8.59316639373243e-07\\
16	1.55875315596886e-07\\
17	1.55675933219212e-07\\
18	7.33865508754577e-08\\
19	7.26552049835376e-08\\
20	4.10419431645433e-09\\
21	3.87794210690726e-09\\
22	3.87723661298399e-10\\
23	3.85948340330985e-10\\
24	3.69533085074564e-11\\
25	3.43329633904837e-11\\
26	4.64874374544929e-12\\
28	4.64580435276414e-12\\
29	4.62195742461878e-12\\
30	5.54413336856727e-12\\
31	8.39239446314337e-12\\
32	5.71047612572664e-12\\
33	4.75824996295974e-12\\
34	4.9287184447521e-12\\
35	5.41959696725254e-12\\
36	7.03199430921934e-12\\
37	4.66921723990574e-12\\
38	6.89461749422372e-12\\
39	5.35690847503647e-12\\
40	4.61706393685484e-12\\
41	6.78190525106029e-12\\
42	7.13527509903952e-12\\
43	8.61540720930571e-12\\
44	8.12585748584867e-12\\
45	4.73997327039747e-12\\
46	5.561167703506e-12\\
47	1.02814511225424e-11\\
48	5.13367290125102e-12\\
49	4.66604814998805e-12\\
50	5.98994605068503e-12\\
};
\addplot [color=mycolor5, dashdotted, very thick, forget plot]
  table[row sep=crcr]{%
0	1.00000000087421\\
1	0.999999999656586\\
2	2.39323993798941e-07\\
3	2.39323928716317e-07\\
4	4.71281464252579e-08\\
5	4.71278489489107e-08\\
6	4.13898929065012e-08\\
7	2.87353590341155e-08\\
8	1.18271510752012e-08\\
9	1.18012318330117e-08\\
10	2.23160904602072e-09\\
11	2.23164356094383e-09\\
12	1.38605131185307e-09\\
13	1.33702969899907e-09\\
14	2.06200661791861e-10\\
15	1.5674530898114e-10\\
16	4.15971362286592e-11\\
17	4.73936771953655e-11\\
18	4.29180930769777e-11\\
19	2.84685593583846e-11\\
20	2.89915897681529e-11\\
21	2.40228276067811e-11\\
22	3.33978553710922e-11\\
23	3.27444227811621e-11\\
24	5.03702162094273e-11\\
25	3.09434742915106e-11\\
26	3.00999930102549e-11\\
27	4.01238473556922e-11\\
28	4.23659814261841e-11\\
29	3.54712280508413e-11\\
30	3.63088254672194e-11\\
31	3.39652949485702e-11\\
32	4.30595503176274e-11\\
33	3.97185749448114e-11\\
34	2.65285975751718e-11\\
35	4.51184515017641e-11\\
36	2.57109922538304e-11\\
37	4.17047022565902e-11\\
38	2.37824545414653e-11\\
39	2.79039278466798e-11\\
40	3.04597498896857e-11\\
41	3.43309012315e-11\\
42	2.91315844569238e-11\\
43	3.65037325890672e-11\\
44	3.31997367962651e-11\\
45	3.43672461828329e-11\\
46	2.70276391942172e-11\\
47	3.42892755537608e-11\\
48	3.52226296468775e-11\\
50	4.40411698327581e-11\\
};
\addplot [color=gray, dotted,thick , forget plot]
  table[row sep=crcr]{%
0	1\\
50	1\\
};
\end{axis}
\end{tikzpicture}%

==> pics/biharmonic_rapoport_norms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.28\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=50,
xlabel={iterations},
ymode=log,
ymin=1e-12,
ymax=100000,
yticklabels={\empty},
yminorticks=true,
ytick={1e-06,1e-12,1e-0,1e4},
axis background/.style={fill=white},
title={Rapoport},
trim axis left,
trim axis right
]
\addplot [color=mycolor1, very thick, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.999513191956026\\
2	0.861029867519117\\
3	0.0145586680025867\\
4	0.0145586680383882\\
5	0.000199872807224045\\
6	0.000199873306860863\\
7	1.22092692356568e-05\\
8	1.22092787201461e-05\\
9	7.93443836566351e-06\\
12	7.9007001576163e-06\\
13	3.73450509619598e-07\\
14	3.73901577049936e-07\\
15	1.36197819470614e-08\\
16	1.36815746613815e-08\\
17	1.07504652490793e-08\\
18	1.07620512255056e-08\\
19	3.08874716189264e-10\\
20	3.13708202049379e-10\\
22	3.11249652061913e-10\\
23	1.44402390839415e-10\\
24	1.44836361049359e-10\\
25	1.47503581265259e-10\\
26	1.48014191762136e-10\\
27	1.50690035712469e-10\\
28	1.50470781287276e-10\\
29	1.53137727945952e-10\\
30	1.53200458008889e-10\\
31	1.55602558800084e-10\\
34	1.55508345866702e-10\\
35	1.58785335594435e-10\\
50	1.58949874985706e-10\\
};
\addplot [color=mycolor2, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.999756566190664\\
2	2.70674862923977e-05\\
3	3.51965072038472e-06\\
4	3.44996069298626e-06\\
5	4.04230136141736e-07\\
6	3.51041758034771e-07\\
7	8.67629783443755e-08\\
8	8.57665144948208e-08\\
9	6.91378725790557e-08\\
10	4.86949241591843e-08\\
11	4.858710471205e-08\\
12	4.54505189351009e-08\\
13	9.88388747240791e-09\\
14	4.52105592594082e-09\\
15	8.61895167784746e-10\\
16	4.20345194926549e-10\\
17	3.73090234627608e-10\\
18	2.33633817963682e-10\\
19	4.30739451203033e-11\\
20	2.15305748806933e-11\\
21	2.24166623720022e-11\\
22	2.23735451670356e-11\\
23	1.9431150889593e-11\\
27	1.9425267078441e-11\\
38	1.94682409309895e-11\\
50	1.94682462694083e-11\\
};
\addplot [color=mycolor5, dashdotted, very thick, forget plot]
  table[row sep=crcr]{%
0	1.00000000087421\\
1	9.9153064391657\\
2	2.39802119198249e-07\\
3	0.000517120433209657\\
4	0.000496844978054084\\
5	3.52952439625685e-05\\
6	2.66180607852236e-05\\
7	1.19293994809318e-05\\
8	1.16578129625848e-05\\
9	4.19839577513294e-06\\
10	2.08295607196665e-06\\
11	2.42917646242622e-06\\
12	2.12510165633747e-06\\
13	4.64875083852753e-07\\
14	9.76789785275018e-08\\
15	3.73559596563916e-08\\
16	1.17127349021142e-08\\
17	1.95296947042489e-08\\
18	1.05955314131026e-08\\
19	8.06157478464975e-09\\
20	7.96159843733775e-09\\
21	8.4686612854167e-09\\
22	8.45784599304771e-09\\
23	7.9693125183335e-09\\
36	7.97115495181562e-09\\
50	7.96388033514549e-09\\
};
\addplot [color=gray, dotted,thick, forget plot]
  table[row sep=crcr]{%
0	1\\
50	1\\
};
\end{axis}
\end{tikzpicture}%

==> pics/biharmonic_widlund_norms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.28\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=50,
xlabel={iterations},
ymode=log,
ymin=1e-12,
ymax=100000,
yminorticks=true, 
ylabel={rel.~resdiual norm},
ytick={1e-06,1e-12,1e-0,1e4},
axis background/.style={fill=white},
title={Widlund},
trim axis left,
trim axis right
]
\addplot [color=mycolor1, very thick, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.0514553251883739\\
2	0.86102986751899\\
3	9.82050455265596e-08\\
4	0.0145586917716256\\
5	9.36679141549007e-08\\
6	0.000199904329675308\\
7	1.05579431977034e-06\\
8	0.00019425058998578\\
9	7.0725159939721e-08\\
10	1.17550299217904e-05\\
11	6.93983289059086e-08\\
12	7.92680836306081e-06\\
13	2.99922142205928e-08\\
14	4.12570761149337e-07\\
15	3.35586145268125e-08\\
16	3.73902950729467e-07\\
17	6.26366349000208e-09\\
18	1.38457289913881e-08\\
19	6.99741778718775e-09\\
20	1.38138522018952e-08\\
21	3.68276815588537e-09\\
22	1.33726325984279e-08\\
23	2.03891335617196e-09\\
24	1.15332568237509e-08\\
25	1.26762798067889e-09\\
26	1.0780346550846e-08\\
27	1.18850083235518e-09\\
28	9.30096900440652e-09\\
29	5.55378806254315e-10\\
30	2.97442287015852e-10\\
31	5.55667971993525e-10\\
32	2.83816533794554e-10\\
33	4.21485793293302e-10\\
34	2.73195249203235e-10\\
35	1.28695157219316e-10\\
36	2.74023166589377e-10\\
37	6.13437765019325e-11\\
38	6.30273906821968e-11\\
39	6.71993996960283e-11\\
40	6.60705155688993e-11\\
41	7.11562030973988e-11\\
42	5.74795467481007e-11\\
43	7.49727786460513e-11\\
44	6.27692572971223e-11\\
45	7.91501176766131e-11\\
46	5.10504507023198e-11\\
47	5.64719193339409e-11\\
49	6.13332690522539e-11\\
50	5.61960643807096e-11\\
};
\addplot [color=mycolor2, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	1\\
1	45.3122108179784\\
2	2.70674863016103e-05\\
3	3.54978987104739e-06\\
4	1.74230535058529e-05\\
5	4.07059323733808e-07\\
6	7.35009943967671e-07\\
7	2.07624918186831e-06\\
8	2.56072143781686e-06\\
9	8.77499083436447e-08\\
10	5.3586298009818e-07\\
11	1.21038548374847e-07\\
12	6.0566210320768e-08\\
13	1.06584891548962e-08\\
14	1.43344163853475e-07\\
15	3.21422904807872e-08\\
16	5.08307310545386e-09\\
17	8.82409241034477e-10\\
18	9.40276413452368e-10\\
19	1.32693094845445e-08\\
20	9.88238701562623e-10\\
21	2.95650555466708e-09\\
22	7.75688391172225e-10\\
23	1.09436898530758e-09\\
24	4.55522749174894e-10\\
26	2.83917445750944e-09\\
27	7.27751105694234e-10\\
28	3.37195348395006e-10\\
29	3.73528736433554e-11\\
30	3.67538856218242e-10\\
31	1.58738662392271e-10\\
32	6.00059754749974e-11\\
33	1.75951094225753e-10\\
34	1.04674645576494e-11\\
35	2.32885901548475e-10\\
36	1.59005143073334e-11\\
37	2.86502551947268e-12\\
38	2.27491212479006e-11\\
39	1.12453032419708e-11\\
40	1.65220433556179e-11\\
41	3.11331264773086e-12\\
42	1.15880321946978e-11\\
43	6.49441872955145e-12\\
44	2.16408286843284e-11\\
45	1.62222500984011e-12\\
46	1.12075708329444e-12\\
47	7.64234188054717e-12\\
48	3.69586837298207e-12\\
49	1.32656964377653e-12\\
50	3.3962954036851e-12\\
};
\addplot [color=mycolor5, dashdotted, very thick, forget plot]
  table[row sep=crcr]{%
0	1.00000000087421\\
1	20264.2367282915\\
2	2.39325783935769e-07\\
3	0.000526014574146544\\
4	5.91051892233384e-06\\
5	3.61493775291416e-05\\
6	8.8288421795305e-05\\
7	1.91986953647666e-05\\
8	0.00110293506309741\\
9	1.20481825519654e-05\\
10	1.05896757130071e-05\\
11	2.2571356946564e-05\\
12	1.45170389938765e-07\\
13	5.17755306467681e-07\\
14	6.38583153333601e-05\\
15	1.20597770156682e-06\\
16	7.98547963043647e-08\\
17	3.91465442839493e-08\\
18	2.60007968140392e-07\\
19	2.9655662103082e-06\\
20	2.95080490073419e-07\\
21	2.89029159078411e-07\\
22	1.2975086577212e-07\\
23	8.67496155110799e-08\\
24	6.01727416007894e-08\\
25	1.13600856050469e-07\\
26	1.22383273552403e-06\\
27	6.08765851329006e-08\\
28	2.32542438540263e-08\\
29	1.68454316802817e-09\\
30	1.61079702088115e-07\\
31	8.02478778728405e-09\\
32	8.97142813120225e-09\\
33	3.12554428028605e-08\\
34	2.36797583813516e-09\\
35	4.10720850836708e-08\\
36	5.45629022642776e-09\\
37	3.73253604406239e-10\\
38	5.61207414096011e-09\\
39	3.59844683809694e-09\\
40	3.2450914509405e-09\\
41	6.31879107671895e-10\\
42	7.40302244499937e-10\\
43	2.81495424374347e-09\\
44	1.17337018964609e-09\\
45	2.13901408277654e-10\\
46	7.92202719969086e-11\\
47	3.277477401905e-09\\
48	3.96344316118729e-10\\
49	2.60537948724886e-10\\
50	2.05961338028853e-10\\
};
\addplot [color=gray, dotted, thick, forget plot]
  table[row sep=crcr]{%
0	1\\
50	1\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square_oneStep_nRef8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=1.7in,
scale only axis,
xmode=log,
xmin=2e-10,
xmax=0.01,
xminorticks=true,
xlabel={combined energy error in $u$ and $p$},
%ymode=log,
ymin=0.5,
ymax=8.3,
yminorticks=true,
ylabel={computation time in sec},
legend cell align={left},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, very thick, mark=*, mark size=2.7]
  table[row sep=crcr]{%
0.00743019464748559	1.492923\\
%0.00743019464748559	1.609195\\
0.000134598799561962	2.671299\\
1.648632119737e-06	3.490796\\
%1.648632119737e-06	3.678044\\
1.77787855591196e-08	4.723859\\
%1.77787855591196e-08	4.545251\\
2.92385642813045e-10	5.718022\\
%2.92385642813045e-10	5.672784\\
};
\addlegendentry{Widlund (backslash)}

\addplot [color=mycolor2, very thick, mark=triangle*, mark size=3.2]
table[row sep=crcr]{%
%0.00752383445347456	1.938505\\
0.00747005997588053	2.110036\\
0.000139003581694943	3.517694\\
2.12165782970824e-06	4.66512\\
%2.12165782970824e-06	4.640627\\
9.014309801563e-08	5.909216\\
1.59688781252073e-09	7.577368\\
%1.59688781252073e-09	7.435023\\
4.29749195283855e-11	8.578843\\
};
\addlegendentry{Widlund (CG)}

\addplot [color=mycolor4, very thick, mark=square*, mark size=2.7]
table[row sep=crcr]{%
0.00743019464748637	1.025681\\
0.00743019464748637	1.011258\\
0.000134598799562056	1.167529\\
1.64863211972535e-06	1.255138\\
%1.64863211972535e-06	1.439219\\
1.77787856023182e-08	1.497911\\
%1.77787856023182e-08	1.531537\\
2.92385229147812e-10	1.570284\\
%2.92385229147812e-10	1.610671\\
};
\addlegendentry{Widlund (Cholesky)}

\addplot [color=mycolor3, very thick, dashdotted]
table[row sep=crcr]{%
0.00590380641194635	2.456777\\
0.000816267341887614	2.892268\\
0.000120765283699966	3.361404\\
1.90791348384272e-05	4.025411\\
3.75833162747606e-06	4.438005\\
1.21465828997984e-07	5.4837\\
1.39846961304098e-08	5.860507\\
1.72083288384578e-09	6.620096\\
2.74162430111309e-10	7.005372\\
};
\addlegendentry{prec.~GMRES}

\addplot [color=gray, dashed]
  table[row sep=crcr]{%
0.1	3.154473\\
1.e-11	3.154473\\
};
%\addlegendentry{midpoint}

\end{axis}

\end{tikzpicture}%


==> pics/square_times_nRef6_T1_om05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.0in,
scale only axis,
xmode=log,
xmin=8e-12,
xmax=7e-5,
xminorticks=true,
xlabel={energy error in $u$ at final time $t=1$},
ymode=log,
ymin=0.11,
ymax=700,
yminorticks=true,
ylabel={computation time in sec},
axis background/.style={fill=white},
legend columns = 2, 
legend style={at={(1.0,1.02)}, anchor=south east, legend cell align=left, align=left}
]
%\addplot[color=mycolor1, thick, dashed]
%  table[row sep=crcr]{%
%0.0357933061455764	0.247749\\
%0.0116252074982098	0.464513\\
%0.000412226481229446	0.915273\\
%8.66986082695212e-05	1.801928\\
%1.54954731583132e-05	3.634298\\
%2.53823300941555e-06	7.268408\\
%3.04840238125388e-07	14.290267\\
%1.09526725163066e-08	28.471252\\
%1.4066836714423e-10	56.649511\\
%3.25057242082434e-11	114.664005\\
%5.42080397719958e-12	240.338338\\
%};
%\addlegendentry{midpoint rule}

\addplot[color=mycolor2, very thick, mark=*, mark size=2.7]
  table[row sep=crcr]{%
%0.00142963127594427	0.1107\\
%0.000224900943581772	0.16576\\
3.24800130214256e-05	0.291903\\
4.59628004466635e-06	0.454486\\
7.02538274029882e-07	0.982828\\
1.19660868061548e-07	1.680882\\
2.29183873289841e-08	3.805122\\
4.85367054164595e-09	6.515844\\
1.10168508797689e-09	13.525277\\
2.59096759772038e-10	26.678874\\
6.03652605132591e-11	63.333028\\
};
\addlegendentry{\ method from \cite{AltMU24}}

\addplot[color=mycolor5, very thick, mark=triangle*, mark size=3.3]
  table[row sep=crcr]{%
%0.00040236028086357	0.151221\\
4.88496675260677e-05	0.252766\\
6.95587461847436e-06	0.496249\\
1.03494602172384e-06	0.834754\\
1.68973909784671e-07	1.892521\\
3.07682773250242e-08	3.243809\\
6.16668477047102e-09	7.356068\\
1.31748235100517e-09	12.77156\\
2.89852564840269e-10	26.111715\\
6.29624228775902e-11	51.435795\\
1.17860379692282e-11	122.792929\\
};
\addlegendentry{\ method from \cite{AltD25}} % K = 2

\addplot [color=mycolor4, very thick, dotted, forget plot]
  table[row sep=crcr]{%
1.58893081903229e-05	0.201016\\
3.53555876959154e-06	0.378483\\
9.26158949776589e-07	0.655802\\
2.26555001173372e-07	1.222752\\
3.32057663255956e-08	2.446079\\
5.80746464214801e-08	4.82611\\
1.58385832579279e-07	9.582196\\
3.09095699607313e-07	19.108549\\
5.10357562445884e-07	39.3452\\
7.30901616705961e-07	77.030543\\
9.32845218816408e-07	185.080679\\
};
%\addlegendentry{fixed stress from \cite{AltMU24b}} % L = 0, K = 3

\addplot [color=mycolor4, very thick, dashed, forget plot]
  table[row sep=crcr]{%
1.58894625655438e-05	0.333118\\
3.53622418616281e-06	0.673851\\
9.28663844247205e-07	1.181857\\
2.35180771079709e-07	2.488028\\
5.90235250906554e-08	4.741579\\
1.4805385192893e-08	9.780673\\
3.94992707585698e-09	19.054128\\
2.29488420168968e-09	39.66554\\
5.16984154510003e-09	76.169536\\
1.19771416332423e-08	183.415052\\
2.09924884053642e-08	369.35196\\
};
%\addlegendentry{$\text{fixStress BDF}_\text{b}$} % L = 0, K = 6

\addplot [color=mycolor4, very thick]
  table[row sep=crcr]{%
1.58894625655344e-05	0.454274\\
3.53622418584532e-06	0.973289\\
9.28663835827598e-07	1.73591\\
2.35180588309676e-07	3.693098\\
5.90205368232581e-08	7.066035\\
1.47715607382345e-08	14.683771\\
3.69156142331502e-09	28.496197\\
9.14300892345392e-10	59.28216\\
1.81290007133308e-10	114.186096\\
1.53953880484397e-10	273.307139\\
4.80949521695891e-10	553.56224\\
};
\addlegendentry{\ fixed stress from \cite{AltMU24b}\qquad} % L = 0, K = 9

\addplot[color=mycolor3, very thick, dotted, forget plot]
  table[row sep=crcr]{%
%0.0360959112943312	0.111538\\
%0.0122617135951534	0.212244\\
%0.000199768186963567	0.493376\\
6.71546402783979e-05	0.939731\\
4.1890632598248e-06	1.695173\\
2.73830931421674e-06	3.459486\\
2.60711487063333e-06	6.8978\\
2.50567787992158e-06	15.872069\\
8.1634093707096e-08	38.851831\\
8.76649308710118e-08	98.515721\\
8.46714050625458e-08	213.23736\\
};
%\addlegendentry{Widlund} % K_max = 100, tol = tau^2

\addplot[color=mycolor3, very thick, dashed, forget plot]
  table[row sep=crcr]{%
%0.0357933096520501	0.219149\\
%0.0116252949598182	0.419616\\
%0.00041269022822047	0.842452\\
8.66875118592525e-05	1.723235\\
1.53935391970749e-05	3.314628\\
2.42151861052488e-06	6.874957\\
2.79748738054418e-07	15.751563\\
4.871939287265e-08	32.229787\\
4.2607300201482e-08	64.698035\\
2.85823769084446e-08	136.997539\\
1.62524892530108e-08	276.314172\\
};
%\addlegendentry{Widlund} % K_max = 5, tol = 0.01*tau^2

\addplot[color=mycolor3, very thick]
  table[row sep=crcr]{%
%0.0357933096520501	0.212905\\
%0.011625234671187	0.481574\\
%0.000412348403877948	1.058608\\
8.67564388066301e-05	2.113862\\
1.54979944105213e-05	4.672637\\
2.53651268215322e-06	9.833375\\
3.02148058937456e-07	19.91857\\
1.07243538387841e-08	48.76516\\
%1.62388598234544e-10	103.247773\\
1.59149281550838e-10	220.196232\\
1.10394120088517e-11	526.912158\\
};
\addlegendentry{\ Widlund's method} % K_max = 10, tol = 0.001*tau^2

\end{axis}

\end{tikzpicture}%
